TRIQS/CTHYB: A Continuous-Time Quantum Monte Carlo Hybridization Expansion Solver for Quantum Impurity Problems

We present TRIQS/CTHYB, a state-of-the art open-source implementation of the continuous-time hybridisation expansion quantum impurity solver of the TRIQS package. This code is mainly designed to be used with the TRIQS library in order to solve the self-consistent quantum impurity problem in a multi-orbital dynamical mean field theory approach to strongly-correlated electrons, in particular in the context of realistic calculations. It is implemented in C++ for efficiency and is provided with a high-level Python interface. The code is ships with a new partitioning algorithm that divides the local Hilbert space without any user knowledge of the symmetries and quantum numbers of the Hamiltonian. Furthermore, we implement higher-order configuration moves and show that such moves are necessary to ensure ergodicity of the Monte Carlo in common Hamiltonians even without symmetry-breaking.

==> autopartition-phase1.tex <==
\framebox[\textwidth]{
\begin{tikzpicture}[auto]
font issue=\footnotesize
    % Place nodes
    \node [terminal, text width=12em] (input) {Basis states $|\psi_n\rangle, n=\overline{1,N}$\par Hamiltonian $\hat H$};
    \node [block, below of=input, text width=14em, node distance=2.0cm] (make_subsets) {Make $N$ subsets ${\cal H}_n=\{|\psi_n\rangle\}$, $n=\overline{1,N}$ };
    \node [block, below of=make_subsets, node distance=2.0cm] (n_loop_enter) {$n:=1$};
    \node [decision, below of=n_loop_enter, node distance=1.5cm] (n_loop_cond) {$n=N$?};
    \node [block, below of=n_loop_cond, node distance=1.5cm] (n_loop_inc) {$n:=n+1$};
    \node [terminal, left of=n_loop_cond, node distance=2.5cm] (result) {Result: $\{{\cal H}_A\}$};
    \node [block, right of=n_loop_cond, node distance=2.5cm, text width=6em] (apply) {$|\phi\rangle = \hat H|\psi_n\rangle$};
    \node [block, right of=apply, node distance=2.5cm] (m_loop_enter) {$m:=1$};
    \node [decision, right of=m_loop_enter, node distance=2.0cm] (m_loop_cond) {$m=N$?};
    \node [decision, above of=m_loop_cond, node distance=2.2cm] (is_vanising) {$\langle\psi_m|\phi\rangle=0$?};
    \node [block, left of=is_vanising, node distance=2.2cm] (m_loop_inc) {$m:=m+1$};
    \node [block, above of=is_vanising, text width=10em, node distance=1.7cm] (find) {Find ${\cal H}_A: |\psi_n\rangle\in {\cal H}_A$\par Find ${\cal H}_B: |\psi_m\rangle\in {\cal H}_B$};
    \node [decision, above of=find, node distance=1.5cm] (is_same_subset) {${\cal H}_A = {\cal H}_B$?};
    \node [block, left of=is_same_subset, node distance=2.2cm] (merge) {Merge ${\cal H}_A$ and ${\cal H}_B$};
    % Draw edges
    \path [line] (input) -- (make_subsets);
    \path [line] (make_subsets) -- (n_loop_enter);
    \path [line] (n_loop_enter) -- (n_loop_cond);
    \path [line] (n_loop_cond) -- node {No} (apply);
    \path [line] (n_loop_cond) -- node {Yes} (result);
    \path [line] (apply) -- (m_loop_enter);
    \path [line] (m_loop_enter) -- (m_loop_cond);
    \path [line] (m_loop_cond) |- node {Yes} (n_loop_inc);
    \path [line] (n_loop_inc) -- (n_loop_cond);
    \path [line] (m_loop_cond.east) -| node [below] {No} +(0.5,1.5) |- (is_vanising.east);
    \path [line] (is_vanising) -- node [above] {Yes} (m_loop_inc);
    \path [line] (m_loop_inc) |- +(1,-1.2) -| (m_loop_cond);
    \path [line] (is_vanising) -- node {No} (find);
    \path [line] (find) -- (is_same_subset);
    \path [line] (is_same_subset) -- node {No} (merge);
    \path [line] (is_same_subset) |- node [above] {Yes} +(-3.3,1) |- (m_loop_inc);
    \path [line] (merge) -- (m_loop_inc);
\end{tikzpicture}
}


==> autopartition-phase2.tex <==
\framebox[\textwidth]{
\begin{tikzpicture}[auto]
font issue=\footnotesize

\begin{scope} % Fill \overline{M} and \overline{M}
\fill[cyan!40!white] (-0.49\textwidth,0cm) rectangle (0.49\textwidth,-8cm) node[fitting node] (background) {};

\node [terminal,text width=7em] at ($(background.north east)-(1.8cm,0.7cm)$) (input)
    {Subsets $\{{\cal H}_A\}$,\\ operators $c^\ndag_\alpha, c_\alpha$};
\node [block, text width=12em, left of=input, node distance=8cm] (create_connections)
    {Create connection lists $\overline{M}$ and $\underline{M}$ (${\cal H}_A\to {\cal H}_B$)};
\node[block,below of=input, text width=6em, node distance=6.5cm] (apply_c) {$|\phi\rangle = c_\alpha|\psi_n\rangle$};
\node[decision,above of=apply_c,node distance=1.5cm] (is_vanishing_for_c) {$|\phi\rangle=0$?};
\node[block,above of=is_vanishing_for_c,text width=9em,node distance=1.5cm] (find_S_B_for_c) {Find ${\cal H}_B: |\phi\rangle\in {\cal H}_B$};
\node[block,above of=find_S_B_for_c,text width=9em,node distance=1.5cm] (add_to_M_down) {Add $(A,B)$ to $\underline{M}$};
\node[block,left of=apply_c,text width=9em,node distance=3.5cm] (find_S_A) {Find ${\cal H}_A : |\psi_n\rangle\in {\cal H}_A$};
\node[block,left of=is_vanishing_for_c,text width=6em,node distance=3.5cm] (apply_cd) {$|\phi\rangle = c^\dagger_\alpha|\psi_n\rangle$};
\node[decision,left of=find_S_B_for_c,node distance=3.5cm] (is_vanishing_for_cd) {$|\phi\rangle=0$?};
\node[block,left of=add_to_M_down,text width=9em,node distance=3.5cm] (find_S_B_for_cd) {Find ${\cal H}_B: |\phi\rangle\in {\cal H}_B$};
\node[block,above of=find_S_B_for_cd,text width=9em,node distance=1.5cm] (add_to_M_up) {Add $(A,B)$ to $\overline{M}$};
\node[block,left of=is_vanishing_for_cd,node distance=3.5cm] (loop_inc) {$n:=n+1$};
\node[decision,left of=find_S_A,node distance=3.5cm] (loop_cond) {$n=N$?};
\node[block,left of=loop_cond,text width=4em,node distance=3.5cm] (loop_enter) {$n:=1$};

\node[draw,rectangle] (label) at ($(background.north west)+(2.5cm,-2cm)$) {Fill $\overline{M}$ and $\underline{M}$};

\node[decision,below of=loop_cond,inner sep=-0.3em,node distance=1.85cm] (is_M_up_empty) {Is $\overline{M}$ empty?};
\node[terminal,left of=is_M_up_empty,node distance=3cm] (result) {Result: $\{{\cal H}_A\}$};
\node[block,right of=is_M_up_empty,text width=8em,node distance=3cm] (choose_root) {Choose some $(A,B)$ from $\overline{M}$};
\node[block,right of=choose_root,text width=10em,node distance=4cm] (call_zigzag_up) {Call \texttt{zigzag\_up($A$,$A$)}};

\path[line] (input) -- (create_connections);
\path[line] (create_connections) -| (loop_enter);
\path[line] (loop_enter) -- (loop_cond);
\path[line] (loop_cond) -- node {No} (find_S_A);
\path[line] (find_S_A) -- (apply_c);
\path[line] (apply_c) -- (is_vanishing_for_c);
\path[line] (is_vanishing_for_c) -- node[right] {No} (find_S_B_for_c);
\path[line] (is_vanishing_for_c.west) -| node[above,pos=0.3] {Yes} ($ (is_vanishing_for_c.west)!0.25!(apply_cd.south) $)
                                                        |- ($ (apply_cd.south) - (0,0.5cm)$) -| (apply_cd.south);
\path[line] (find_S_B_for_c) -- (add_to_M_down);
\path[line] (add_to_M_down.west)  -| ($ (add_to_M_down.west)!0.3!(apply_cd.east) $) |- (apply_cd.east);
\path[line] (apply_cd) -- (is_vanishing_for_cd);
\path[line] (is_vanishing_for_cd) -- node[right] {No} (find_S_B_for_cd);
\path[line] (is_vanishing_for_cd) -- node[above] {Yes} (loop_inc);
\path[line] (find_S_B_for_cd) -- (add_to_M_up);
\path[line] (add_to_M_up) -| (loop_inc);
\path[line] (loop_inc) -- (loop_cond);
\path[line] (loop_cond) -- node[right] {Yes} (is_M_up_empty);

\path[line] (is_M_up_empty) -- node[above] {Yes} (result);
\path[line] (is_M_up_empty) -- node[above] {No} (choose_root);
\path[line] (choose_root) -- (call_zigzag_up);
\path[line] (call_zigzag_up.south) |- (is_M_up_empty.south);
\end{scope}

\begin{scope} % zigzag_up
\fill[cyan!40!white] (-0.40\textwidth,-10cm) rectangle (-0.1cm,-15cm) node[fitting node] (background) {};

\node[draw,rectangle,anchor=north west] at (background.north west) (label) {\texttt{zigzag\_up($a$,$a_P$)}};
\node[draw,rectangle,anchor=south west] at (background.south west) (exit) {Exit};
\node[decision,below of=label,text width=5em,inner sep=0] (exists) {$\exists b:$\\$(a,b)\in\overline{M}$?};
\node[block,anchor=south east,text width=10em] at (background.south east) (remove) {Remove $(a,b)$ from $\overline{M}$};
\node[decision] at (remove |- exists) (is_parent) {$b=a_P$?};
\node[block,above of=is_parent, text width=10em, node distance=1.4cm] (merge) {Merge ${\cal H}_b$ and ${\cal H}_B$};
\node[block,above of=merge,text width=10em] (call_zigzag_down) {Call \texttt{zigzag\_down($b$,$a$)}};

\path[line] (label) -- (exists);
\path[line] (exists.west) |- ($ (exit.north)!0.5!(exists.west) $) -| node[pos=0.7] {No} (exit.north);
\path[line] (exists) |- node[pos=0.7] {Yes} (remove);
\path[line] (remove) -- (is_parent);
\path[line] (is_parent) -- node {Yes} (exists);
\path[line] (is_parent) -- node[right] {No} (merge);
\path[line] (merge) -- (call_zigzag_down);
\path[line] (call_zigzag_down) -| (exists);
\end{scope}

\begin{scope} % zigzag_down
\fill[cyan!40!white] (0.1cm,-10cm) rectangle (0.40\textwidth,-15cm) node[fitting node] (background) {};

\node[draw,rectangle,anchor=north west] at (0.1cm,-10cm) (label) {\texttt{zigzag\_down($b$,$b_P$)}};
\node[draw,rectangle,anchor=south west] at (0.1cm,-15cm) (exit) {Exit};
\node[decision,below of=label,text width=5em,inner sep=0] (exists) {$\exists a:$\\$(b,a)\in\underline{M}$?};
\node[block,anchor=south east,text width=10em] at (background.south east) (remove) {Remove $(b,a)$ from $\underline{M}$};
\node[decision] at (remove |- exists) (is_parent) {$a=b_P$?};
\node[block,above of=is_parent, text width=10em, node distance=1.4cm] (merge) {Merge ${\cal H}_a$ and ${\cal H}_A$};
\node[block,above of=merge,text width=10em] (call_zigzag_down) {Call \texttt{zigzag\_up($a$,$b$)}};

\path[line] (label) -- (exists);
\path[line] (exists.west) |- ($ (exit.north)!0.5!(exists.west) $) -| node[pos=0.7] {No} (exit.north);
\path[line] (exists) |- node[pos=0.7] {Yes} (remove);
\path[line] (remove) -- (is_parent);
\path[line] (is_parent) -- node {Yes} (exists);
\path[line] (is_parent) -- node[right] {No} (merge);
\path[line] (merge) -- (call_zigzag_down);
\path[line] (call_zigzag_down) -| (exists);
\end{scope}

\end{tikzpicture}
}


==> tree.tex <==
 \begin{center}
 \begin{adjustbox}{width=0.90\textwidth}
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.23,every node/.style={scale=0.45}]
  \pgfsetlinewidth{1bp}
  \pgfsetcolor{black}
  % Edge: 34.2619 -> 33.8774
  \draw [->] (315.85bp,148.71bp) .. controls (321.98bp,139.99bp) and (329.50bp,129.4bp)  .. (342.11bp,111.34bp);
  % Edge: 6.64743 -> 1.39773
  \draw [->] (540.34bp,227.08bp) .. controls (565.21bp,215.28bp) and (601.07bp,198.27bp)  .. (637.52bp,180.98bp);
  % Edge: 36.8715 -> 37.2209
  \draw [->] (273.66bp,227.08bp) .. controls (248.79bp,215.28bp) and (212.93bp,198.27bp)  .. (176.48bp,180.98bp);
  % Edge: 26.4189 -> 6.64743
  \draw [->] (429.82bp,298.76bp) .. controls (444.45bp,288.35bp) and (463.64bp,274.7bp)  .. (488.23bp,257.2bp);
  % Edge: 21.6716 -> 21.5919
  \draw [->] (471.11bp,74.708bp) .. controls (476.88bp,65.991bp) and (483.9bp,55.395bp)  .. (495.86bp,37.338bp);
  % Edge: 21.6716 -> 25.685
  \draw [->] (446.64bp,74.708bp) .. controls (440.71bp,65.926bp) and (433.48bp,55.236bp)  .. (421.22bp,37.082bp);
  % Edge: 37.2209 -> 37.3958
  \draw [->] (124.18bp,150.76bp) .. controls (109.55bp,140.35bp) and (90.359bp,126.7bp)  .. (65.77bp,109.2bp);
  % Edge: 6.64743 -> 6.94042
  \draw [->] (511bp,221.94bp) .. controls (511bp,214.15bp) and (511bp,204.95bp)  .. (511bp,186.25bp);
  % Edge: 6.94042 -> 6.71476
  \draw [->] (523.85bp,148.71bp) .. controls (529.98bp,139.99bp) and (537.50bp,129.4bp)  .. (550.11bp,111.34bp);
  % Edge: 37.3958 -> 37.4169
  \draw [->] (50bp,73.950bp) .. controls (50bp,66.149bp) and (50bp,56.954bp)  .. (50bp,38.249bp);
  % Edge: 26.4189 -> 36.8715
  \pgfsetcolor{black}
  \draw [->] (384.18bp,298.76bp) .. controls (369.55bp,288.35bp) and (350.36bp,274.7bp)  .. (325.77bp,257.2bp);
  % Edge: 1.39773 -> 1.04117
  \draw [->] (689.82bp,150.76bp) .. controls (704.45bp,140.35bp) and (723.64bp,126.7bp) .. (748.23bp,109.2bp) node[above] at +(15pt,20pt) [blue] {$e^{-\mathbf{H}(\tau_2-\tau_1)}$}; 
  % Edge: 36.8715 -> 34.2619
  \draw [->] (303bp,221.94bp) .. controls (303bp,214.15bp) and (303bp,204.95bp)  .. (303bp,186.25bp);
  % Edge: 6.94042 -> 21.6716
  \draw [->] (498.15bp,148.71bp) .. controls (492.02bp,139.99bp) and (484.57bp,129.4bp)  .. (471.89bp,111.34bp);
  % Edge: 37.2209 -> 37.1869
  \pgfsetcolor{black}
  \draw [->] (147bp,147.94bp) .. controls (147bp,140.15bp) and (147bp,130.95bp)  .. (147bp,112.25bp);
  % Edge: 34.2619 -> 36.5427
  \draw [->] (290.15bp,148.71bp) .. controls (284.02bp,139.99bp) and (276.57bp,129.4bp)  .. (263.89bp,111.34bp);
  % Edge: 1.39773 -> 6.33152
  \draw [->] (667bp,147.94bp) .. controls (667bp,140.15bp) and (667bp,130.95bp)  .. (667bp,112.25bp);
  % Node: 25.685
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (409bp,19bp) ellipse (38bp and 19bp);
  \draw (409bp,19bp) node {$25.69$};
\end{scope}
  % Node: 6.64743
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.6,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (511bp,241bp) ellipse (50bp and 19bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (511bp,241bp) node {$6.65$};
\end{scope}
  % Node: 36.8715
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (303bp,241bp) ellipse (50bp and 19bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (303bp,241bp) node {$36.87$};
\end{scope}
  % Node: 37.2209
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147bp,167bp) ellipse (50bp and 19bp);
  \draw (147bp,167bp) node {$37.22$};
\end{scope}
  % Node: 6.33152
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (667bp,93bp) ellipse (50bp and 19bp);
  \draw (667bp,93bp) node (c3) {$6.33$};
  \node[below=1pt of c3] [blue] {$\mathbf{c}_3(\tau_3)$};
\end{scope}
  % Node: 6.94042
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (511bp,167bp) ellipse (50bp and 19bp);
  \draw (511bp,167bp) node {$6.94$};
\end{scope}
  % Node: 37.4169
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (50bp,19bp) ellipse (50bp and 19bp);
  \draw (50bp,19bp) node {$37.42$};
\end{scope}
  % Node: 21.5919
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (508bp,19bp) ellipse (50bp and 19bp);
  \draw (508bp,19bp) node {$21.59$};
\end{scope}
  % Node: 37.1869
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147bp,93bp) ellipse (50bp and 19bp);
  \draw (147bp,93bp) node {$37.19$};
\end{scope}
  % Node: 6.71476
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (563bp,93bp) ellipse (50bp and 19bp);
  \draw (563bp,93bp) node {$6.71$};
\end{scope}
  % Node: 37.3958
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (50bp,93bp) ellipse (50bp and 19bp);
  \draw (50bp,93bp) node {$37.4$};
\end{scope}
  % Node: 26.4189
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (407bp,315bp) ellipse (50bp and 19bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (407bp,315bp) node {$26.42$};
\end{scope}
  % Node: 1.39773
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (667bp,167bp) ellipse (50bp and 19bp);
  \draw (667bp,167bp) node (c2) {$1.40$};
  \node[below left=-1pt of c2] [blue] {$\mathbf{c}_2(\tau_2)$};
  \node[above right=-5pt of c2] [blue] {$\begin{array}{c}
                                  \mathbf{M}_\mathrm{partial} = \mathbf{c}_3(\tau_3) e^{-\mathbf{H}(\tau_3-\tau_2)}\times\\
                                  \mathbf{c}_2(\tau_2) e^{-\mathbf{H}(\tau_2-\tau_1)} \mathbf{c}_1(\tau_1)\end{array}$};
\end{scope}
  % Node: 21.6716
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (459bp,93bp) ellipse (50bp and 19bp);
  \draw (459bp,93bp) node {$21.67$};
\end{scope}
  % Node: 36.5427
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (251bp,93bp) ellipse (50bp and 19bp);
  \draw (251bp,93bp) node {$36.54$};
\end{scope}
  % Node: 34.2619
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (303bp,167bp) ellipse (50bp and 19bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (303bp,167bp) node {$34.26$};
\end{scope}
  % Node: 33.8774
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.6,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (355bp,93bp) ellipse (50bp and 19bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (355bp,93bp) node {$33.88$};
\end{scope}
  % Node: 1.04117
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (771bp,93bp) ellipse (50bp and 19bp);
  \draw (771bp,93bp) node (c1) {$1.04$};
  \node[below=1pt of c1] [blue] {$\mathbf{c}_1(\tau_1)$};
\end{scope}

% Trace and \tau-line
\begin{scope}
%    \draw[draw=none] (-5,0) rectangle (30,12) node[pos=.5,scale=3.7]
%          {\Large $Tr[\quad\quad\quad\quad\quad\quad\quad\quad\quad]$};
   \node (tau_0) at (30,-0.8) [blue] {\Huge $0$};
   \node (tau_beta) at (0,-0.8) [blue] {\Huge $\beta$};
   \draw[|->,thick,blue] (tau_0) -- (tau_beta) node [pos=0.5,below=3pt] {\Huge $\tau$};
\end{scope}

% Legend
\begin{scope}
    \draw[darkgreen] (0,13) ellipse (50bp and 19bp) node[anchor=west] at (2,13) {{\normalsize\bf Matrix to be removed}};
    \draw[red] (0,11.5) ellipse (50bp and 19bp) node[anchor=west] at (2,11.5) {{\normalsize\bf Matrix to be recomputed}};
    \draw[black] (0,10) ellipse (50bp and 19bp) node[anchor=west] at (2,10) {{\normalsize\bf Matrix kept intact}};
    \node at (22,13) {{\normalsize\underline{Proposed move: remove pair $c^\dag_{\alpha}(33.88), c_{\beta}(6.65)$}}};
\end{scope}

%
\end{tikzpicture}
% End of code

% dn_x^2-y^2 ---> 0
% dn_xy ---> 1
% dn_xz ---> 2
% dn_yz ---> 3
% dn_z^2 ---> 4
% up_x^2-y^2 ---> 5
% up_xy ---> 6
% up_xz ---> 7
% up_yz ---> 8
% up_z^2 ---> 9

% >>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>
% * Attempt for move_remove_c_cdag (block 2)
% * Configuration before:
% tau = 37.4169 [time_pt : beta = 40 n = 17255506727491063808] : Cdag(7,0)
% tau = 37.3958 [time_pt : beta = 40 n = 17245753928799424656] : C(7,0)
% tau = 37.2209 [time_pt : beta = 40 n = 17165109005875161024] : Cdag(7,0)
% tau = 37.1869 [time_pt : beta = 40 n = 17149422491249078272] : C(8,0)
% tau = 36.8715 [time_pt : beta = 40 n = 17004000024594931200] : C(7,0)
% tau = 36.5427 [time_pt : beta = 40 n = 16852338692782520320] : Cdag(8,0)
% tau = 34.2619 [time_pt : beta = 40 n = 15800497143533391872] : C(9,0)
% tau = 33.8774 [time_pt : beta = 40 n = 15623201215127607666] : Cdag(2,0)
% tau = 26.4189 [time_pt : beta = 40 n = 12183565276951982002] : C(2,0)
% tau = 25.685 [time_pt : beta = 40 n = 11845103860473873409] : Cdag(9,0)
% tau = 21.6716 [time_pt : beta = 40 n = 9994242527633518592] : C(6,0)
% tau = 21.5919 [time_pt : beta = 40 n = 9957527953177853952] : Cdag(6,0)
% tau = 6.94042 [time_pt : beta = 40 n = 3200703423779244672] : Cdag(2,0)
% tau = 6.71476 [time_pt : beta = 40 n = 3096638219484508161] : C(9,0)
% tau = 6.64743 [time_pt : beta = 40 n = 3065585002941479282] : C(2,0)
% tau = 6.33152 [time_pt : beta = 40 n = 2919896465672416754] : Cdag(2,0)
% tau = 1.39773 [time_pt : beta = 40 n = 644590909150771954] : C(2,0)
% tau = 1.04117 [time_pt : beta = 40 n = 480152959586183169] : Cdag(9,0)
% * Proposing to remove: 0-th Cdag(2,...), 1-th C(2,...)
%  Trace compu ---------------
% 37.4169 [time_pt : beta = 40 n = 17255506727491063808]
% 37.3958 [time_pt : beta = 40 n = 17245753928799424656]
% 37.2209 [time_pt : beta = 40 n = 17165109005875161024]
% 37.1869 [time_pt : beta = 40 n = 17149422491249078272]
% 36.8715 [time_pt : beta = 40 n = 17004000024594931200]
% 36.5427 [time_pt : beta = 40 n = 16852338692782520320]
% 34.2619 [time_pt : beta = 40 n = 15800497143533391872]
% 33.8774 [time_pt : beta = 40 n = 15623201215127607666]
% 26.4189 [time_pt : beta = 40 n = 12183565276951982002]
% 25.685 [time_pt : beta = 40 n = 11845103860473873409]
% 21.6716 [time_pt : beta = 40 n = 9994242527633518592]
% 21.5919 [time_pt : beta = 40 n = 9957527953177853952]
% 6.94042 [time_pt : beta = 40 n = 3200703423779244672]
% 6.71476 [time_pt : beta = 40 n = 3096638219484508161]
% 6.64743 [time_pt : beta = 40 n = 3065585002941479282]
% 6.33152 [time_pt : beta = 40 n = 2919896465672416754]
% 1.39773 [time_pt : beta = 40 n = 644590909150771954]
% 1.04117 [time_pt : beta = 40 n = 480152959586183169]
% dtau = 3.62425
% tau = 37.4169 [time_pt : beta = 40 n = 17255506727491063808] : Cdag(7,0)
% tau = 37.3958 [time_pt : beta = 40 n = 17245753928799424656] : C(7,0)
% tau = 37.2209 [time_pt : beta = 40 n = 17165109005875161024] : Cdag(7,0)
% tau = 37.1869 [time_pt : beta = 40 n = 17149422491249078272] : C(8,0)
% tau = 36.8715 [time_pt : beta = 40 n = 17004000024594931200] : C(7,0)
% tau = 36.5427 [time_pt : beta = 40 n = 16852338692782520320] : Cdag(8,0)
% tau = 34.2619 [time_pt : beta = 40 n = 15800497143533391872] : C(9,0)
% tau = 33.8774 [time_pt : beta = 40 n = 15623201215127607666] : Cdag(2,0)
% tau = 26.4189 [time_pt : beta = 40 n = 12183565276951982002] : C(2,0)
% tau = 25.685 [time_pt : beta = 40 n = 11845103860473873409] : Cdag(9,0)
% tau = 21.6716 [time_pt : beta = 40 n = 9994242527633518592] : C(6,0)
% tau = 21.5919 [time_pt : beta = 40 n = 9957527953177853952] : Cdag(6,0)
% tau = 6.94042 [time_pt : beta = 40 n = 3200703423779244672] : Cdag(2,0)
% tau = 6.71476 [time_pt : beta = 40 n = 3096638219484508161] : C(9,0)
% tau = 6.64743 [time_pt : beta = 40 n = 3065585002941479282] : C(2,0)
% tau = 6.33152 [time_pt : beta = 40 n = 2919896465672416754] : Cdag(2,0)
% tau = 1.39773 [time_pt : beta = 40 n = 644590909150771954] : C(2,0)
% tau = 1.04117 [time_pt : beta = 40 n = 480152959586183169] : Cdag(9,0)
% 
% trace == 0
% * Configuration after: 
% tau = 37.4169 [time_pt : beta = 40 n = 17255506727491063808] : Cdag(7,0)
% tau = 37.3958 [time_pt : beta = 40 n = 17245753928799424656] : C(7,0)
% tau = 37.2209 [time_pt : beta = 40 n = 17165109005875161024] : Cdag(7,0)
% tau = 37.1869 [time_pt : beta = 40 n = 17149422491249078272] : C(8,0)
% tau = 36.8715 [time_pt : beta = 40 n = 17004000024594931200] : C(7,0)
% tau = 36.5427 [time_pt : beta = 40 n = 16852338692782520320] : Cdag(8,0)
% tau = 34.2619 [time_pt : beta = 40 n = 15800497143533391872] : C(9,0)
% tau = 33.8774 [time_pt : beta = 40 n = 15623201215127607666] : Cdag(2,0)
% tau = 26.4189 [time_pt : beta = 40 n = 12183565276951982002] : C(2,0)
% tau = 25.685 [time_pt : beta = 40 n = 11845103860473873409] : Cdag(9,0)
% tau = 21.6716 [time_pt : beta = 40 n = 9994242527633518592] : C(6,0)
% tau = 21.5919 [time_pt : beta = 40 n = 9957527953177853952] : Cdag(6,0)
% tau = 6.94042 [time_pt : beta = 40 n = 3200703423779244672] : Cdag(2,0)
% tau = 6.71476 [time_pt : beta = 40 n = 3096638219484508161] : C(9,0)
% tau = 6.64743 [time_pt : beta = 40 n = 3065585002941479282] : C(2,0)
% tau = 6.33152 [time_pt : beta = 40 n = 2919896465672416754] : Cdag(2,0)
% tau = 1.39773 [time_pt : beta = 40 n = 644590909150771954] : C(2,0)
% tau = 1.04117 [time_pt : beta = 40 n = 480152959586183169] : Cdag(9,0)
 \end{adjustbox}
 \end{center}

